Quantized Neural Network Inference with Precision Batching

We present PrecisionBatching, a quantized inference algorithm for speeding up neural network execution on traditional hardware platforms at low bitwidths without the need for retraining or recalibration. PrecisionBatching decomposes a neural network into individual bitlayers and accumulates them using fast 1-bit operations while maintaining activations in full precision. PrecisionBatching not only facilitates quantized inference at low bitwidths (< 8 bits) without the need for retraining/recalibration, but also 1) enables traditional hardware platforms the ability to realize inference speedups at a finer granularity of quantization (e.g: 1-16 bit execution) and 2) allows accuracy and speedup tradeoffs at runtime by exposing the number of bitlayers to accumulate as a tunable parameter. Across a variety of applications (MNIST, language modeling, natural language inference) and neural network architectures (fully connected, RNN, LSTM), PrecisionBatching yields end-to-end speedups of over 8x on a GPU within a < 1% error margin of the full precision baseline, outperforming traditional 8-bit quantized inference by over 1.5x-2x at the same error tolerance.

==> (inline-0) <==
\begin{longtable}{|c|c|c|c|c|c|}
    \hline
    Method & Acc & Inference Time & Speedup Over 32-bit & Speedup Over 8-bit & Model String\\
    \hline
    Cutlass-32 Uniform & 98.0002 & 0.184862 & 1 & 0.1449080936 & \\
Cutlass-16 Uniform & 98.010199 & 0.06254 & 2.955900224 & 0.4283338663 & \\
Cutlass-8 Uniform & 98.020198 & 0.026788 & 6.900925788 & 1 & \\
Cutlass-4 Uniform & 94.290571 & 0.020576 & 8.9843507 & 1.301905132 & \\
Cutlass-1 Uniform & 10.088991 & 0.019268 & 9.594249533 & 1.390284409 & \\
PBatch-1 (a=16) Uniform & 86.661334 & 0.009509 & 19.44074035 & 2.817120623 & \\
PBatch-2 (a=16) Uniform & 86.871313 & 0.013579 & 13.61381545 & 1.972752044 & \\
PBatch-4 (a=16) Uniform & 97.280272 & 0.021621 & 8.550113316 & 1.238980621 & \\
PBatch-8 (a=16) Uniform & 97.840216 & 0.037971 & 4.868504912 & 0.7054857655 & \\
PBatch-1 (a=8) Uniform & 87.321268 & 0.008732 & 21.17063674 & 3.06779661 & \\
PBatch-2 (a=8) Uniform & 87.081292 & 0.01256 & 14.7183121 & 2.132802548 & \\
PBatch-4 (a=8) Uniform & 97.280272 & 0.019916 & 9.282084756 & 1.345049207 & \\
PBatch-8 (a=8) Uniform & 97.840216 & 0.034776 & 5.315792501 & 0.7703013573 & \\
PBatch-1 Uniform & 86.661334 & 0.012042 & 15.35143664 & 2.224547417 & \\
PBatch-2 Uniform & 86.871313 & 0.017427 & 10.60779251 & 1.537154989 & \\
PBatch-4 Uniform & 97.280272 & 0.028153 & 6.566333961 & 0.9515149362 & \\
PBatch-8 Uniform & 97.840216 & 0.049672 & 3.721654051 & 0.5392977935 & \\
\hline
PBatch & 87.321268 & 0.008759 & 21.10537733 & 3.058339993 & (1,8)(1,8)(1,8)\\
PBatch & 86.661334 & 0.009484 & 19.4919865 & 2.824546605 & (1,16)(1,16)(1,16)\\
PBatch & 87.571243 & 0.009599 & 19.25846442 & 2.790707365 & (2,8)(1,8)(1,8)\\
PBatch & 87.331267 & 0.009619 & 19.21842187 & 2.784904876 & (1,8)(1,8)(2,8)\\
PBatch & 90.30097 & 0.010305 & 17.93905871 & 2.599514799 & (3,8)(1,8)(1,8)\\
PBatch & 86.891311 & 0.010307 & 17.93557776 & 2.599010381 & (2,16)(1,16)(1,16)\\
PBatch & 86.661334 & 0.010326 & 17.90257602 & 2.594228162 & (1,16)(1,16)(2,16)\\
PBatch & 87.571243 & 0.010378 & 17.81287339 & 2.581229524 & (2,8)(1,8)(2,8)\\
PBatch & 87.331267 & 0.010446 & 17.69691748 & 2.564426575 & (1,8)(1,8)(3,8)\\
PBatch & 87.221278 & 0.010993 & 16.81633767 & 2.436823433 & (1,8)(2,8)(1,8)\\
PBatch & 90.30097 & 0.011089 & 16.6707548 & 2.415727297 & (3,8)(1,8)(2,8)\\
PBatch & 90.150985 & 0.011091 & 16.66774863 & 2.415291678 & (3,16)(1,16)(1,16)\\
PBatch & 97.250275 & 0.011111 & 16.63774638 & 2.410944109 & (4,8)(1,8)(1,8)\\
PBatch & 86.891311 & 0.011126 & 16.61531548 & 2.40769369 & (2,16)(1,16)(2,16)\\
PBatch & 86.671333 & 0.011132 & 16.60636004 & 2.406395976 & (1,16)(1,16)(3,16)\\
PBatch & 87.571243 & 0.011212 & 16.48787014 & 2.389225829 & (2,8)(1,8)(3,8)\\
PBatch & 87.361264 & 0.011269 & 16.40447245 & 2.377140829 & (1,8)(1,8)(4,8)\\
PBatch & 87.081292 & 0.011715 & 15.77994025 & 2.286641058 & (2,8)(2,8)(1,8)\\
PBatch & 87.221278 & 0.011766 & 15.71154173 & 2.27672956 & (1,8)(2,8)(2,8)\\
PBatch & 90.150985 & 0.011866 & 15.57913366 & 2.257542559 & (3,16)(1,16)(2,16)\\
PBatch & 97.250275 & 0.011868 & 15.57650826 & 2.257162117 & (4,8)(1,8)(2,8)\\
PBatch & 97.250275 & 0.011912 & 15.51897246 & 2.248824715 & (4,16)(1,16)(1,16)\\
PBatch & 86.811319 & 0.011947 & 15.47350799 & 2.242236545 & (1,16)(1,16)(4,16)\\
PBatch & 90.30097 & 0.011947 & 15.47350799 & 2.242236545 & (3,8)(1,8)(3,8)\\
PBatch & 86.661334 & 0.01196 & 15.45668896 & 2.239799331 & (1,16)(2,16)(1,16)\\
PBatch & 86.90131 & 0.012002 & 15.40259957 & 2.23196134 & (2,16)(1,16)(3,16)\\
PBatch & 86.661334 & 0.012017 & 15.38337355 & 2.229175335 & (1,32)(1,32)(1,32)\\
PBatch & 87.651235 & 0.012027 & 15.37058286 & 2.227321859 & (2,8)(1,8)(4,8)\\
PBatch & 90.160984 & 0.012366 & 14.94921559 & 2.166262332 & (3,8)(2,8)(1,8)\\
PBatch & 87.081292 & 0.01254 & 14.74178628 & 2.136204147 & (2,8)(2,8)(2,8)\\
PBatch & 87.231277 & 0.012573 & 14.70309393 & 2.130597312 & (1,8)(2,8)(3,8)\\
PBatch & 97.250275 & 0.012632 & 14.63442052 & 2.120645978 & (4,8)(1,8)(3,8)\\
PBatch & 86.661334 & 0.012741 & 14.5092222 & 2.102503728 & (1,16)(2,16)(2,16)\\
PBatch & 90.50095 & 0.012758 & 14.4898887 & 2.099702148 & (3,8)(1,8)(4,8)\\
PBatch & 87.021298 & 0.012768 & 14.4785401 & 2.098057644 & (2,16)(1,16)(4,16)\\
PBatch & 90.150985 & 0.012777 & 14.46834155 & 2.096579792 & (3,16)(1,16)(3,16)\\
PBatch & 86.871313 & 0.012784 & 14.46041927 & 2.09543179 & (2,16)(2,16)(1,16)\\
PBatch & 97.250275 & 0.012806 & 14.43557707 & 2.091831954 & (4,16)(1,16)(2,16)\\
PBatch & 86.661334 & 0.012856 & 14.37943373 & 2.083696329 & (1,32)(1,32)(2,32)\\
PBatch & 97.240276 & 0.013144 & 14.06436397 & 2.03804017 & (4,8)(2,8)(1,8)\\
PBatch & 86.891311 & 0.013197 & 14.00788058 & 2.02985527 & (2,32)(1,32)(1,32)\\
PBatch & 90.160984 & 0.013206 & 13.99833409 & 2.028471907 & (3,8)(2,8)(2,8)\\
PBatch & 86.591341 & 0.013208 & 13.99621442 & 2.028164749 & (1,8)(3,8)(1,8)\\
PBatch & 87.10129 & 0.013382 & 13.81422807 & 2.001793454 & (2,8)(2,8)(3,8)\\
PBatch & 87.291271 & 0.013404 & 13.79155476 & 1.998507908 & (1,8)(2,8)(4,8)\\
PBatch & 97.280272 & 0.013487 & 13.70668051 & 1.986208942 & (4,8)(1,8)(4,8)\\
PBatch & 86.671333 & 0.013539 & 13.65403649 & 1.978580397 & (1,16)(2,16)(3,16)\\
PBatch & 86.871313 & 0.013563 & 13.6298754 & 1.97507926 & (2,16)(2,16)(2,16)\\
PBatch & 97.250275 & 0.013576 & 13.61682381 & 1.973187979 & (4,16)(1,16)(3,16)\\
PBatch & 90.350965 & 0.01358 & 13.61281296 & 1.972606775 & (3,16)(1,16)(4,16)\\
PBatch & 90.150985 & 0.013628 & 13.56486645 & 1.965658937 & (3,16)(2,16)(1,16)\\
PBatch & 86.671333 & 0.013718 & 13.47587112 & 1.952762793 & (1,32)(1,32)(3,32)\\
PBatch & 86.591341 & 0.013917 & 13.28317885 & 1.924840124 & (1,8)(3,8)(2,8)\\
PBatch & 86.721328 & 0.01393 & 13.27078248 & 1.92304379 & (2,8)(3,8)(1,8)\\
PBatch & 97.250275 & 0.013937 & 13.2641171 & 1.922077922 & (4,8)(2,8)(2,8)\\
PBatch & 86.891311 & 0.013963 & 13.23941846 & 1.91849889 & (2,32)(1,32)(2,32)\\
PBatch & 98.0002 & 0.014058 & 13.14995021 & 1.905534215 & (8,8)(1,8)(1,8)\\
PBatch & 90.160984 & 0.014116 & 13.09591952 & 1.897704732 & (3,8)(2,8)(3,8)\\
PBatch & 90.150985 & 0.014216 & 13.00379854 & 1.884355656 & (3,32)(1,32)(1,32)\\
PBatch & 87.271273 & 0.014226 & 12.99465767 & 1.88303107 & (2,8)(2,8)(4,8)\\
PBatch & 90.150985 & 0.014377 & 12.85817625 & 1.863253808 & (3,16)(2,16)(2,16)\\
PBatch & 86.881312 & 0.014402 & 12.83585613 & 1.860019442 & (2,16)(2,16)(3,16)\\
PBatch & 86.811319 & 0.014427 & 12.81361336 & 1.856796285 & (1,16)(2,16)(4,16)\\
PBatch & 97.280272 & 0.014469 & 12.77641855 & 1.851406455 & (4,16)(1,16)(4,16)\\
PBatch & 97.240276 & 0.0145 & 12.74910345 & 1.847448276 & (4,16)(2,16)(1,16)\\
PBatch & 86.811319 & 0.014527 & 12.72540786 & 1.844014594 & (1,32)(1,32)(4,32)\\
PBatch & 86.451355 & 0.014595 & 12.66611853 & 1.83542309 & (1,16)(3,16)(1,16)\\
PBatch & 87.951205 & 0.014616 & 12.64792009 & 1.832785988 & (1,8)(1,8)(8,8)\\
PBatch & 86.721328 & 0.01469 & 12.58420694 & 1.823553438 & (2,8)(3,8)(2,8)\\
PBatch & 90.170983 & 0.014726 & 12.55344289 & 1.819095477 & (3,8)(3,8)(1,8)\\
PBatch & 86.60134 & 0.014735 & 12.54577536 & 1.817984391 & (1,8)(3,8)(3,8)\\
PBatch & 97.250275 & 0.0148 & 12.49067568 & 1.81 & (4,8)(2,8)(3,8)\\
PBatch & 98.0002 & 0.014858 & 12.44191681 & 1.802934446 & (8,8)(1,8)(2,8)\\
PBatch & 90.380962 & 0.014864 & 12.43689451 & 1.802206674 & (3,8)(2,8)(4,8)\\
PBatch & 86.90131 & 0.014906 & 12.4018516 & 1.797128673 & (2,32)(1,32)(3,32)\\
PBatch & 90.150985 & 0.015055 & 12.27910993 & 1.779342411 & (3,32)(1,32)(2,32)\\
PBatch & 97.250275 & 0.015101 & 12.24170585 & 1.773922257 & (4,16)(2,16)(2,16)\\
PBatch & 90.150985 & 0.01515 & 12.20211221 & 1.768184818 & (3,16)(2,16)(3,16)\\
PBatch & 87.031297 & 0.015207 & 12.15637535 & 1.761557178 & (2,16)(2,16)(4,16)\\
PBatch & 98.0002 & 0.015211 & 12.15317862 & 1.761093945 & (8,16)(1,16)(1,16)\\
PBatch & 97.250275 & 0.015344 & 12.04783629 & 1.745828989 & (4,32)(1,32)(1,32)\\
PBatch & 86.621338 & 0.015345 & 12.04705116 & 1.745715217 & (1,16)(1,16)(8,16)\\
PBatch & 88.051195 & 0.015354 & 12.03998958 & 1.744691937 & (2,8)(1,8)(8,8)\\
PBatch & 90.170983 & 0.015363 & 12.03293628 & 1.743669856 & (3,8)(3,8)(2,8)\\
PBatch & 86.451355 & 0.015367 & 12.02980413 & 1.743215982 & (1,16)(3,16)(2,16)\\
PBatch & 86.711329 & 0.015458 & 11.95898564 & 1.73295381 & (2,16)(3,16)(1,16)\\
PBatch & 97.280272 & 0.015465 & 11.95357258 & 1.732169415 & (4,8)(3,8)(1,8)\\
PBatch & 86.791321 & 0.015476 & 11.94507625 & 1.730938227 & (1,8)(3,8)(4,8)\\
PBatch & 86.731327 & 0.015496 & 11.92965927 & 1.728704182 & (2,8)(3,8)(3,8)\\
PBatch & 86.661334 & 0.015523 & 11.90890936 & 1.725697352 & (1,32)(2,32)(1,32)\\
PBatch & 83.271673 & 0.015553 & 11.8859384 & 1.722368675 & (1,8)(4,8)(1,8)\\
PBatch & 97.290271 & 0.015656 & 11.80774144 & 1.711037302 & (4,8)(2,8)(4,8)\\
PBatch & 87.021298 & 0.015669 & 11.79794499 & 1.709617717 & (2,32)(1,32)(4,32)\\
PBatch & 98.0002 & 0.015717 & 11.76191385 & 1.704396513 & (8,8)(1,8)(3,8)\\
PBatch & 90.170983 & 0.015869 & 11.64925326 & 1.688071082 & (3,16)(3,16)(1,16)\\
PBatch & 90.150985 & 0.015916 & 11.61485298 & 1.683086203 & (3,32)(1,32)(3,32)\\
PBatch & 86.711329 & 0.015934 & 11.60173215 & 1.681184888 & (2,16)(3,16)(2,16)\\
PBatch & 97.250275 & 0.01594 & 11.59736512 & 1.68055207 & (4,16)(2,16)(3,16)\\
PBatch & 86.461354 & 0.015946 & 11.59300138 & 1.679919729 & (1,16)(3,16)(3,16)\\
PBatch & 83.651635 & 0.015995 & 11.55748671 & 1.674773367 & (2,8)(4,8)(1,8)\\
PBatch & 90.370963 & 0.015997 & 11.55604176 & 1.674563981 & (3,16)(2,16)(4,16)\\
PBatch & 98.0002 & 0.016013 & 11.5444951 & 1.672890776 & (8,16)(1,16)(2,16)\\
PBatch & 86.871313 & 0.016154 & 11.44372911 & 1.658288969 & (2,16)(1,16)(8,16)\\
PBatch & 97.280272 & 0.016156 & 11.44231245 & 1.658083684 & (4,8)(3,8)(2,8)\\
PBatch & 90.50095 & 0.01616 & 11.4394802 & 1.657673267 & (3,8)(1,8)(8,8)\\
PBatch & 90.170983 & 0.016171 & 11.43169872 & 1.656545668 & (3,8)(3,8)(3,8)\\
PBatch & 97.250275 & 0.016205 & 11.40771367 & 1.65307004 & (4,32)(1,32)(2,32)\\
PBatch & 98.020198 & 0.016216 & 11.39997533 & 1.651948693 & (8,8)(2,8)(1,8)\\
PBatch & 83.271673 & 0.016301 & 11.34053126 & 1.643334765 & (1,8)(4,8)(2,8)\\
PBatch & 86.911309 & 0.016304 & 11.33844455 & 1.643032385 & (2,8)(3,8)(4,8)\\
PBatch & 86.661334 & 0.016334 & 11.31761969 & 1.640014693 & (1,32)(2,32)(2,32)\\
PBatch & 97.980202 & 0.01649 & 11.21055185 & 1.624499697 & (8,8)(1,8)(4,8)\\
PBatch & 86.871313 & 0.016626 & 11.11884999 & 1.611211356 & (2,32)(2,32)(1,32)\\
PBatch & 86.70133 & 0.016706 & 11.06560517 & 1.60349575 & (1,16)(3,16)(4,16)\\
PBatch & 83.431657 & 0.016742 & 11.04181101 & 1.600047784 & (1,16)(4,16)(1,16)\\
PBatch & 87.771223 & 0.016747 & 11.03851436 & 1.599570072 & (1,8)(2,8)(8,8)\\
PBatch & 90.350965 & 0.016759 & 11.03061042 & 1.598424727 & (3,32)(1,32)(4,32)\\
PBatch & 97.280272 & 0.016775 & 11.02008942 & 1.596900149 & (4,16)(3,16)(1,16)\\
PBatch & 90.170983 & 0.016802 & 11.00238067 & 1.594334008 & (3,16)(3,16)(2,16)\\
PBatch & 88.481152 & 0.016842 & 10.97624985 & 1.590547441 & (3,8)(4,8)(1,8)\\
PBatch & 86.721328 & 0.016852 & 10.96973653 & 1.589603608 & (2,16)(3,16)(3,16)\\
PBatch & 83.651635 & 0.016871 & 10.95738249 & 1.587813408 & (2,8)(4,8)(2,8)\\
PBatch & 97.090291 & 0.016873 & 10.95608368 & 1.5876252 & (4,8)(1,8)(8,8)\\
PBatch & 97.290271 & 0.016887 & 10.94700065 & 1.586308995 & (4,16)(2,16)(4,16)\\
PBatch & 98.0002 & 0.016933 & 10.91726215 & 1.581999646 & (8,16)(1,16)(3,16)\\
PBatch & 90.320968 & 0.016964 & 10.89731195 & 1.579108701 & (3,8)(3,8)(4,8)\\
PBatch & 97.270273 & 0.016966 & 10.89602735 & 1.578922551 & (4,8)(3,8)(3,8)\\
PBatch & 90.240976 & 0.016967 & 10.89538516 & 1.578829493 & (3,16)(1,16)(8,16)\\
PBatch & 98.020198 & 0.016976 & 10.88960886 & 1.57799246 & (8,8)(2,8)(2,8)\\
PBatch & 83.291671 & 0.016986 & 10.88319793 & 1.577063464 & (1,8)(4,8)(3,8)\\
PBatch & 97.250275 & 0.017008 & 10.86912041 & 1.575023518 & (4,32)(1,32)(3,32)\\
PBatch & 86.671333 & 0.017168 & 10.76782386 & 1.560344828 & (1,32)(2,32)(3,32)\\
PBatch & 86.871313 & 0.017385 & 10.63341961 & 1.540868565 & (2,32)(2,32)(2,32)\\
PBatch & 83.651635 & 0.017482 & 10.5744194 & 1.532318957 & (2,16)(4,16)(1,16)\\
PBatch & 97.280272 & 0.017504 & 10.56112888 & 1.530393053 & (4,16)(3,16)(2,16)\\
PBatch & 97.240276 & 0.017509 & 10.55811297 & 1.529956023 & (4,8)(4,8)(1,8)\\
PBatch & 88.481152 & 0.01751 & 10.55750999 & 1.529868646 & (3,8)(4,8)(2,8)\\
PBatch & 83.431657 & 0.017541 & 10.53885183 & 1.527164928 & (1,16)(4,16)(2,16)\\
PBatch & 90.170983 & 0.017568 & 10.52265483 & 1.524817851 & (3,16)(3,16)(3,16)\\
PBatch & 87.281272 & 0.017591 & 10.50889659 & 1.522824171 & (2,8)(2,8)(8,8)\\
PBatch & 98.020198 & 0.017604 & 10.50113611 & 1.521699614 & (8,16)(2,16)(1,16)\\
PBatch & 86.911309 & 0.017644 & 10.4773294 & 1.51824983 & (2,16)(3,16)(4,16)\\
PBatch & 83.371663 & 0.017657 & 10.46961545 & 1.517132016 & (1,8)(4,8)(4,8)\\
PBatch & 90.150985 & 0.017682 & 10.4548128 & 1.514986992 & (3,32)(2,32)(1,32)\\
PBatch & 83.691631 & 0.017698 & 10.44536106 & 1.513617358 & (2,8)(4,8)(3,8)\\
PBatch & 97.980202 & 0.01775 & 10.41476056 & 1.509183099 & (8,16)(1,16)(4,16)\\
PBatch & 86.631337 & 0.017772 & 10.40186811 & 1.507314877 & (1,16)(2,16)(8,16)\\
PBatch & 97.320268 & 0.017801 & 10.3849222 & 1.504859278 & (4,8)(3,8)(4,8)\\
PBatch & 98.020198 & 0.017835 & 10.36512475 & 1.501990468 & (8,8)(2,8)(3,8)\\
PBatch & 97.090291 & 0.017836 & 10.36454362 & 1.501906257 & (4,16)(1,16)(8,16)\\
PBatch & 97.280272 & 0.017886 & 10.33556972 & 1.497707704 & (4,32)(1,32)(4,32)\\
PBatch & 86.621338 & 0.017988 & 10.27696242 & 1.489215032 & (1,32)(1,32)(8,32)\\
PBatch & 86.811319 & 0.018024 & 10.25643586 & 1.486240568 & (1,32)(2,32)(4,32)\\
PBatch & 90.260974 & 0.018245 & 10.1322006 & 1.468237873 & (3,8)(2,8)(8,8)\\
PBatch & 88.481152 & 0.018256 & 10.12609553 & 1.467353199 & (3,16)(4,16)(1,16)\\
PBatch & 86.881312 & 0.018271 & 10.11778228 & 1.466148541 & (2,32)(2,32)(3,32)\\
PBatch & 97.250275 & 0.018346 & 10.07641993 & 1.460154802 & (4,8)(4,8)(2,8)\\
PBatch & 90.320968 & 0.018356 & 10.07093049 & 1.459359338 & (3,16)(3,16)(4,16)\\
PBatch & 83.451655 & 0.018362 & 10.06763969 & 1.458882475 & (1,16)(4,16)(3,16)\\
PBatch & 88.491151 & 0.018401 & 10.04630183 & 1.455790446 & (3,8)(4,8)(3,8)\\
PBatch & 97.270273 & 0.018407 & 10.04302711 & 1.455315912 & (4,16)(3,16)(3,16)\\
PBatch & 83.651635 & 0.018409 & 10.04193601 & 1.455157803 & (2,16)(4,16)(2,16)\\
PBatch & 83.791621 & 0.018436 & 10.02722933 & 1.453026687 & (2,8)(4,8)(4,8)\\
PBatch & 98.020198 & 0.018468 & 10.00985488 & 1.450508989 & (8,16)(2,16)(2,16)\\
PBatch & 98.010199 & 0.018485 & 10.00064918 & 1.449175007 & (8,8)(3,8)(1,8)\\
PBatch & 86.861314 & 0.018581 & 9.948980141 & 1.441687746 & (2,16)(2,16)(8,16)\\
PBatch & 90.150985 & 0.018599 & 9.939351578 & 1.440292489 & (3,32)(2,32)(2,32)\\
PBatch & 97.990201 & 0.018633 & 9.921215049 & 1.437664359 & (8,8)(2,8)(4,8)\\
PBatch & 97.240276 & 0.018775 & 9.846178429 & 1.426790945 & (4,32)(2,32)(1,32)\\
PBatch & 86.741326 & 0.018947 & 9.756795271 & 1.413838602 & (1,8)(3,8)(8,8)\\
PBatch & 97.240276 & 0.019052 & 9.703023305 & 1.406046609 & (4,16)(4,16)(1,16)\\
PBatch & 86.871313 & 0.019065 & 9.696407029 & 1.405087857 & (2,32)(1,32)(8,32)\\
PBatch & 97.090291 & 0.019072 & 9.692848154 & 1.404572148 & (4,8)(2,8)(8,8)\\
PBatch & 87.031297 & 0.01908 & 9.688784067 & 1.403983229 & (2,32)(2,32)(4,32)\\
PBatch & 83.691631 & 0.019106 & 9.675599288 & 1.402072647 & (2,16)(4,16)(3,16)\\
PBatch & 97.240276 & 0.019106 & 9.675599288 & 1.402072647 & (4,8)(4,8)(3,8)\\
PBatch & 86.451355 & 0.019179 & 9.638771573 & 1.396736013 & (1,32)(3,32)(1,32)\\
PBatch & 88.591141 & 0.019185 & 9.635757102 & 1.396299192 & (3,8)(4,8)(4,8)\\
PBatch & 97.320268 & 0.019196 & 9.630235466 & 1.395499062 & (4,16)(3,16)(4,16)\\
PBatch & 98.020198 & 0.019207 & 9.624720154 & 1.394699849 & (8,16)(2,16)(3,16)\\
PBatch & 98.010199 & 0.019207 & 9.624720154 & 1.394699849 & (8,8)(3,8)(2,8)\\
PBatch & 88.481152 & 0.019225 & 9.615708713 & 1.393394018 & (3,16)(4,16)(2,16)\\
PBatch & 83.521648 & 0.019271 & 9.592755955 & 1.390067978 & (1,16)(4,16)(4,16)\\
PBatch & 90.260974 & 0.019364 & 9.546684569 & 1.383391861 & (3,16)(2,16)(8,16)\\
PBatch & 90.150985 & 0.019394 & 9.531917088 & 1.381251934 & (3,32)(2,32)(3,32)\\
PBatch & 97.250275 & 0.019509 & 9.475729151 & 1.373109847 & (4,32)(2,32)(2,32)\\
PBatch & 86.711329 & 0.019664 & 9.401037429 & 1.362286412 & (2,8)(3,8)(8,8)\\
PBatch & 98.0002 & 0.019803 & 9.335050245 & 1.352724335 & (8,32)(1,32)(1,32)\\
PBatch & 86.451355 & 0.019835 & 9.319989917 & 1.350541971 & (1,32)(3,32)(2,32)\\
PBatch & 97.930207 & 0.019876 & 9.300764741 & 1.347756088 & (8,8)(1,8)(8,8)\\
PBatch & 97.280272 & 0.019886 & 9.2960877 & 1.347078347 & (4,8)(4,8)(4,8)\\
PBatch & 88.491151 & 0.019893 & 9.292816569 & 1.346604333 & (3,16)(4,16)(3,16)\\
PBatch & 83.791621 & 0.019934 & 9.273703221 & 1.343834654 & (2,16)(4,16)(4,16)\\
PBatch & 98.010199 & 0.019994 & 9.245873762 & 1.339801941 & (8,8)(3,8)(3,8)\\
PBatch & 97.250275 & 0.020009 & 9.238942476 & 1.338797541 & (4,16)(4,16)(2,16)\\
PBatch & 86.711329 & 0.020022 & 9.232943762 & 1.337928279 & (2,32)(3,32)(1,32)\\
PBatch & 98.010199 & 0.020033 & 9.227874008 & 1.337193631 & (8,16)(3,16)(1,16)\\
PBatch & 97.990201 & 0.020091 & 9.201234384 & 1.333333333 & (8,16)(2,16)(4,16)\\
PBatch & 86.481352 & 0.020096 & 9.198945064 & 1.333001592 & (1,16)(3,16)(8,16)\\
PBatch & 90.240976 & 0.020134 & 9.181583391 & 1.330485746 & (3,32)(1,32)(8,32)\\
PBatch & 97.090291 & 0.020137 & 9.180215524 & 1.33028753 & (4,16)(2,16)(8,16)\\
PBatch & 90.370963 & 0.020203 & 9.150225214 & 1.325941692 & (3,32)(2,32)(4,32)\\
PBatch & 90.150985 & 0.020278 & 9.116382286 & 1.321037578 & (3,8)(3,8)(8,8)\\
PBatch & 97.250275 & 0.020367 & 9.076545392 & 1.315264889 & (4,32)(2,32)(3,32)\\
PBatch & 98.030197 & 0.020487 & 9.02338068 & 1.307560892 & (8,8)(4,8)(1,8)\\
PBatch & 86.461354 & 0.020617 & 8.96648397 & 1.299316098 & (1,32)(3,32)(3,32)\\
PBatch & 98.0002 & 0.020639 & 8.956926208 & 1.297931101 & (8,32)(1,32)(2,32)\\
PBatch & 88.591141 & 0.020773 & 8.899147932 & 1.289558562 & (3,16)(4,16)(4,16)\\
PBatch & 97.240276 & 0.020775 & 8.898291215 & 1.289434416 & (4,16)(4,16)(3,16)\\
PBatch & 98.010199 & 0.020808 & 8.884179162 & 1.287389466 & (8,16)(3,16)(2,16)\\
PBatch & 86.711329 & 0.020869 & 8.858210743 & 1.283626432 & (2,32)(3,32)(2,32)\\
PBatch & 97.980202 & 0.020869 & 8.858210743 & 1.283626432 & (8,8)(3,8)(4,8)\\
PBatch & 86.711329 & 0.020977 & 8.812604281 & 1.277017686 & (2,16)(3,16)(8,16)\\
PBatch & 90.170983 & 0.021075 & 8.771625148 & 1.271079478 & (3,32)(3,32)(1,32)\\
PBatch & 97.930207 & 0.021075 & 8.771625148 & 1.271079478 & (8,16)(1,16)(8,16)\\
PBatch & 82.531747 & 0.021078 & 8.770376696 & 1.270898567 & (1,8)(4,8)(8,8)\\
PBatch & 97.090291 & 0.021128 & 8.749621356 & 1.26789095 & (4,8)(3,8)(8,8)\\
PBatch & 97.090291 & 0.021206 & 8.717438461 & 1.263227388 & (4,32)(1,32)(8,32)\\
PBatch & 97.290271 & 0.02127 & 8.691208275 & 1.259426422 & (4,32)(2,32)(4,32)\\
PBatch & 86.70133 & 0.021309 & 8.675301516 & 1.257121404 & (1,32)(3,32)(4,32)\\
PBatch & 86.631337 & 0.021355 & 8.656614376 & 1.254413486 & (1,32)(2,32)(8,32)\\
PBatch & 98.030197 & 0.021358 & 8.655398446 & 1.254237288 & (8,8)(4,8)(2,8)\\
PBatch & 98.0002 & 0.021441 & 8.621892636 & 1.249382025 & (8,32)(1,32)(3,32)\\
PBatch & 97.280272 & 0.02165 & 8.538660508 & 1.237321016 & (4,16)(4,16)(4,16)\\
PBatch & 86.721328 & 0.021671 & 8.53038623 & 1.236122006 & (2,32)(3,32)(3,32)\\
PBatch & 98.010199 & 0.021713 & 8.513885691 & 1.233730945 & (8,16)(3,16)(3,16)\\
PBatch & 83.0017 & 0.02173 & 8.507225035 & 1.232765762 & (2,8)(4,8)(8,8)\\
PBatch & 90.150985 & 0.021776 & 8.489254225 & 1.230161646 & (3,16)(3,16)(8,16)\\
PBatch & 90.170983 & 0.021935 & 8.427718258 & 1.221244586 & (3,32)(3,32)(2,32)\\
PBatch & 97.930207 & 0.022078 & 8.373131624 & 1.213334541 & (8,8)(2,8)(8,8)\\
PBatch & 98.030197 & 0.02213 & 8.353456846 & 1.210483507 & (8,8)(4,8)(3,8)\\
PBatch & 97.280272 & 0.022264 & 8.303180022 & 1.203197988 & (4,32)(3,32)(1,32)\\
PBatch & 97.980202 & 0.022277 & 8.298334605 & 1.202495848 & (8,32)(1,32)(4,32)\\
PBatch & 83.431657 & 0.022352 & 8.270490336 & 1.198460988 & (1,32)(4,32)(1,32)\\
PBatch & 98.030197 & 0.022391 & 8.256085034 & 1.196373543 & (8,16)(4,16)(1,16)\\
PBatch & 86.861314 & 0.022469 & 8.227424451 & 1.192220393 & (2,32)(2,32)(8,32)\\
PBatch & 88.161184 & 0.022472 & 8.226326095 & 1.192061232 & (3,8)(4,8)(8,8)\\
PBatch & 82.591741 & 0.022475 & 8.225228031 & 1.191902113 & (1,16)(4,16)(8,16)\\
PBatch & 86.911309 & 0.022478 & 8.224130261 & 1.191743038 & (2,32)(3,32)(4,32)\\
PBatch & 97.980202 & 0.022559 & 8.194600825 & 1.187463983 & (8,16)(3,16)(4,16)\\
PBatch & 97.090291 & 0.022633 & 8.167808068 & 1.183581496 & (4,16)(3,16)(8,16)\\
PBatch & 90.170983 & 0.022792 & 8.110828361 & 1.175324675 & (3,32)(3,32)(3,32)\\
PBatch & 98.040196 & 0.022895 & 8.074339375 & 1.170037126 & (8,8)(4,8)(4,8)\\
PBatch & 97.280272 & 0.023008 & 8.034683588 & 1.164290682 & (4,32)(3,32)(2,32)\\
PBatch & 83.431657 & 0.023147 & 7.986434527 & 1.157299002 & (1,32)(4,32)(2,32)\\
PBatch & 98.020198 & 0.023182 & 7.974376672 & 1.155551721 & (8,32)(2,32)(1,32)\\
PBatch & 96.90031 & 0.023244 & 7.953106178 & 1.152469454 & (4,8)(4,8)(8,8)\\
PBatch & 83.0017 & 0.023302 & 7.933310445 & 1.149600893 & (2,16)(4,16)(8,16)\\
PBatch & 98.030197 & 0.023316 & 7.928546921 & 1.148910619 & (8,16)(4,16)(2,16)\\
PBatch & 83.651635 & 0.023474 & 7.875181051 & 1.141177473 & (2,32)(4,32)(1,32)\\
PBatch & 90.320968 & 0.023484 & 7.871827627 & 1.140691535 & (3,32)(3,32)(4,32)\\
PBatch & 97.930207 & 0.0235 & 7.866468085 & 1.139914894 & (8,16)(2,16)(8,16)\\
PBatch & 90.260974 & 0.023607 & 7.830812894 & 1.134748168 & (3,32)(2,32)(8,32)\\
PBatch & 79.452055 & 0.023866 & 7.745830889 & 1.122433588 & (1,8)(8,8)(1,8)\\
PBatch & 98.020198 & 0.023879 & 7.74161397 & 1.121822522 & (8,32)(2,32)(2,32)\\
PBatch & 97.270273 & 0.023937 & 7.72285583 & 1.119104315 & (4,32)(3,32)(3,32)\\
PBatch & 83.451655 & 0.024041 & 7.689447194 & 1.114263134 & (1,32)(4,32)(3,32)\\
PBatch & 88.161184 & 0.024091 & 7.673488025 & 1.111950521 & (3,16)(4,16)(8,16)\\
PBatch & 98.030197 & 0.024148 & 7.655375186 & 1.109325824 & (8,16)(4,16)(3,16)\\
PBatch & 97.940206 & 0.024184 & 7.643979491 & 1.107674496 & (8,8)(3,8)(8,8)\\
PBatch & 83.651635 & 0.024448 & 7.561436518 & 1.095713351 & (2,32)(4,32)(2,32)\\
PBatch & 79.892011 & 0.024529 & 7.536467039 & 1.092095071 & (2,8)(8,8)(1,8)\\
PBatch & 79.452055 & 0.024603 & 7.51379913 & 1.088810308 & (1,8)(8,8)(2,8)\\
PBatch & 97.320268 & 0.02461 & 7.511661926 & 1.08850061 & (4,32)(3,32)(4,32)\\
PBatch & 97.090291 & 0.024635 & 7.504038969 & 1.087395981 & (4,32)(2,32)(8,32)\\
PBatch & 88.481152 & 0.024647 & 7.500385442 & 1.086866556 & (3,32)(4,32)(1,32)\\
PBatch & 86.481352 & 0.02476 & 7.466155089 & 1.0819063 & (1,32)(3,32)(8,32)\\
PBatch & 83.521648 & 0.024877 & 7.43104072 & 1.076817944 & (1,32)(4,32)(4,32)\\
PBatch & 98.020198 & 0.024881 & 7.429846067 & 1.076644829 & (8,32)(2,32)(3,32)\\
PBatch & 96.90031 & 0.024914 & 7.420004817 & 1.075218753 & (4,16)(4,16)(8,16)\\
PBatch & 98.040196 & 0.024955 & 7.407814065 & 1.073452214 & (8,16)(4,16)(4,16)\\
PBatch & 83.691631 & 0.025111 & 7.361793636 & 1.066783481 & (2,32)(4,32)(3,32)\\
PBatch & 85.881412 & 0.025273 & 7.314604519 & 1.059945396 & (3,8)(8,8)(1,8)\\
PBatch & 88.481152 & 0.025421 & 7.272019197 & 1.053774438 & (3,32)(4,32)(2,32)\\
PBatch & 79.892011 & 0.02545 & 7.263732809 & 1.052573674 & (2,8)(8,8)(2,8)\\
PBatch & 79.532047 & 0.025541 & 7.237852864 & 1.04882346 & (1,8)(8,8)(3,8)\\
PBatch & 97.240276 & 0.025625 & 7.214126829 & 1.045385366 & (4,32)(4,32)(1,32)\\
PBatch & 97.990201 & 0.025713 & 7.18943725 & 1.041807646 & (8,32)(2,32)(4,32)\\
PBatch & 97.930207 & 0.025725 & 7.186083576 & 1.041321672 & (8,32)(1,32)(8,32)\\
PBatch & 97.940206 & 0.02581 & 7.162417668 & 1.03789229 & (8,16)(3,16)(8,16)\\
PBatch & 83.791621 & 0.025855 & 7.149951653 & 1.036085863 & (2,32)(4,32)(4,32)\\
PBatch & 86.711329 & 0.025923 & 7.131196235 & 1.033368052 & (2,32)(3,32)(8,32)\\
PBatch & 85.891411 & 0.026075 & 7.089626079 & 1.027344199 & (3,8)(8,8)(2,8)\\
PBatch & 96.80032 & 0.026101 & 7.082563886 & 1.026320831 & (4,8)(8,8)(1,8)\\
PBatch & 79.942006 & 0.026201 & 7.055532232 & 1.022403725 & (2,8)(8,8)(3,8)\\
PBatch & 79.612039 & 0.026265 & 7.038339996 & 1.019912431 & (1,16)(8,16)(1,16)\\
PBatch & 97.970203 & 0.0263 & 7.028973384 & 1.018555133 & (8,8)(4,8)(8,8)\\
PBatch & 88.491151 & 0.026338 & 7.018832106 & 1.01708558 & (3,32)(4,32)(3,32)\\
PBatch & 79.712029 & 0.026352 & 7.015103218 & 1.016545234 & (1,8)(8,8)(4,8)\\
PBatch & 97.250275 & 0.026489 & 6.978821398 & 1.011287704 & (4,32)(4,32)(2,32)\\
PBatch & 98.010199 & 0.026732 & 6.915382313 & 1.002094868 & (8,32)(3,32)(1,32)\\
PBatch & 85.961404 & 0.026911 & 6.869384267 & 0.9954293783 & (3,8)(8,8)(3,8)\\
PBatch & 90.150985 & 0.026963 & 6.856136187 & 0.9935096243 & (3,32)(3,32)(8,32)\\
PBatch & 96.810319 & 0.027003 & 6.845980076 & 0.9920379217 & (4,8)(8,8)(2,8)\\
PBatch & 80.081992 & 0.027016 & 6.842685816 & 0.9915605567 & (2,8)(8,8)(4,8)\\
PBatch & 88.591141 & 0.027109 & 6.819211332 & 0.988158914 & (3,32)(4,32)(4,32)\\
PBatch & 79.892011 & 0.02718 & 6.801398087 & 0.9855776306 & (2,16)(8,16)(1,16)\\
PBatch & 79.612039 & 0.027332 & 6.763573833 & 0.9800965901 & (1,16)(8,16)(2,16)\\
PBatch & 97.240276 & 0.027366 & 6.75517065 & 0.9788789008 & (4,32)(4,32)(3,32)\\
PBatch & 98.010199 & 0.027485 & 6.725923231 & 0.9746407131 & (8,32)(3,32)(2,32)\\
PBatch & 96.810319 & 0.027666 & 6.681920046 & 0.9682642955 & (4,8)(8,8)(3,8)\\
PBatch & 86.111389 & 0.027836 & 6.641112229 & 0.9623509125 & (3,8)(8,8)(4,8)\\
PBatch & 79.892011 & 0.027898 & 6.626353144 & 0.9602122016 & (2,16)(8,16)(2,16)\\
PBatch & 79.692031 & 0.027937 & 6.617102767 & 0.9588717471 & (1,16)(8,16)(3,16)\\
PBatch & 85.881412 & 0.028031 & 6.594912775 & 0.9556562377 & (3,16)(8,16)(1,16)\\
PBatch & 97.090291 & 0.028056 & 6.589036213 & 0.9548046764 & (4,32)(3,32)(8,32)\\
PBatch & 82.591741 & 0.028067 & 6.586453843 & 0.9544304699 & (1,32)(4,32)(8,32)\\
PBatch & 97.280272 & 0.028137 & 6.570067882 & 0.9520560117 & (4,32)(4,32)(4,32)\\
PBatch & 97.970203 & 0.028243 & 6.545409482 & 0.9484828099 & (8,16)(4,16)(8,16)\\
PBatch & 98.010199 & 0.028363 & 6.517716744 & 0.944469908 & (8,32)(3,32)(3,32)\\
PBatch & 96.880312 & 0.028661 & 6.449949409 & 0.9346498726 & (4,8)(8,8)(4,8)\\
PBatch & 85.891411 & 0.028771 & 6.425289354 & 0.9310764311 & (3,16)(8,16)(2,16)\\
PBatch & 96.80032 & 0.028933 & 6.389313241 & 0.9258632012 & (4,16)(8,16)(1,16)\\
PBatch & 79.862014 & 0.028951 & 6.385340748 & 0.9252875548 & (1,16)(8,16)(4,16)\\
PBatch & 79.942006 & 0.028963 & 6.382695163 & 0.9249041881 & (2,16)(8,16)(3,16)\\
PBatch & 97.930207 & 0.029033 & 6.367306169 & 0.9226741983 & (8,32)(2,32)(8,32)\\
PBatch & 98.0002 & 0.029054 & 6.362703931 & 0.9220072968 & (8,8)(8,8)(1,8)\\
PBatch & 97.980202 & 0.029099 & 6.35286436 & 0.9205814633 & (8,32)(3,32)(4,32)\\
PBatch & 83.0017 & 0.029146 & 6.342619914 & 0.9190969601 & (2,32)(4,32)(8,32)\\
PBatch & 96.810319 & 0.029654 & 6.233965064 & 0.903351993 & (4,16)(8,16)(2,16)\\
PBatch & 85.961404 & 0.029681 & 6.228294195 & 0.9025302382 & (3,16)(8,16)(3,16)\\
PBatch & 78.552145 & 0.02969 & 6.226406197 & 0.9022566521 & (1,8)(8,8)(8,8)\\
PBatch & 98.010199 & 0.029818 & 6.199678047 & 0.8983835267 & (8,8)(8,8)(2,8)\\
PBatch & 80.081992 & 0.029855 & 6.191994641 & 0.897270139 & (2,16)(8,16)(4,16)\\
PBatch & 98.030197 & 0.030074 & 6.146904303 & 0.8907361841 & (8,32)(4,32)(1,32)\\
PBatch & 88.161184 & 0.030374 & 6.086192138 & 0.8819385 & (3,32)(4,32)(8,32)\\
PBatch & 79.022098 & 0.03041 & 6.078987175 & 0.8808944426 & (2,8)(8,8)(8,8)\\
PBatch & 96.810319 & 0.030737 & 6.014314995 & 0.8715229203 & (4,16)(8,16)(3,16)\\
PBatch & 86.111389 & 0.030774 & 6.007083902 & 0.8704750764 & (3,16)(8,16)(4,16)\\
PBatch & 98.010199 & 0.030779 & 6.006108061 & 0.8703336691 & (8,8)(8,8)(3,8)\\
PBatch & 98.030197 & 0.030945 & 5.973889158 & 0.8656648893 & (8,32)(4,32)(2,32)\\
PBatch & 96.880312 & 0.031127 & 5.938959746 & 0.8606033347 & (4,16)(8,16)(4,16)\\
PBatch & 85.441456 & 0.031164 & 5.931908613 & 0.8595815685 & (3,8)(8,8)(8,8)\\
PBatch & 96.90031 & 0.031421 & 5.883390089 & 0.8525508418 & (4,32)(4,32)(8,32)\\
PBatch & 98.0002 & 0.031538 & 5.861563828 & 0.8493880398 & (8,8)(8,8)(4,8)\\
PBatch & 98.030197 & 0.031745 & 5.823342259 & 0.8438494251 & (8,32)(4,32)(3,32)\\
PBatch & 96.470353 & 0.031932 & 5.789239634 & 0.8389076788 & (4,8)(8,8)(8,8)\\
PBatch & 78.712129 & 0.03207 & 5.764328032 & 0.8352977861 & (1,16)(8,16)(8,16)\\
PBatch & 98.0002 & 0.032288 & 5.725408821 & 0.8296580773 & (8,16)(8,16)(1,16)\\
PBatch & 97.940206 & 0.03256 & 5.677579853 & 0.8227272727 & (8,32)(3,32)(8,32)\\
PBatch & 98.040196 & 0.032583 & 5.673572108 & 0.8221465181 & (8,32)(4,32)(4,32)\\
PBatch & 98.010199 & 0.03284 & 5.629171742 & 0.8157125457 & (8,16)(8,16)(2,16)\\
PBatch & 79.022098 & 0.033023 & 5.597977167 & 0.8111921994 & (2,16)(8,16)(8,16)\\
PBatch & 85.441456 & 0.033707 & 5.484380099 & 0.7947310648 & (3,16)(8,16)(8,16)\\
PBatch & 98.010199 & 0.034035 & 5.43152637 & 0.7870721316 & (8,16)(8,16)(3,16)\\
PBatch & 96.470353 & 0.034429 & 5.369368846 & 0.7780650033 & (4,16)(8,16)(8,16)\\
PBatch & 98.0002 & 0.03468 & 5.330507497 & 0.7724336794 & (8,16)(8,16)(4,16)\\
PBatch & 97.840216 & 0.034827 & 5.308008155 & 0.7691733425 & (8,8)(8,8)(8,8)\\
PBatch & 97.970203 & 0.035816 & 5.16143623 & 0.7479338843 & (8,32)(4,32)(8,32)\\
PBatch & 79.612039 & 0.036423 & 5.075419378 & 0.7354693463 & (1,32)(8,32)(1,32)\\
PBatch & 79.612039 & 0.037079 & 4.985625287 & 0.7224574557 & (1,32)(8,32)(2,32)\\
PBatch & 79.892011 & 0.037189 & 4.970878486 & 0.7203205249 & (2,32)(8,32)(1,32)\\
PBatch & 79.692031 & 0.037929 & 4.873895964 & 0.7062669725 & (1,32)(8,32)(3,32)\\
PBatch & 97.840216 & 0.038051 & 4.858269165 & 0.7040025229 & (8,16)(8,16)(8,16)\\
PBatch & 79.892011 & 0.038163 & 4.844011215 & 0.7019364306 & (2,32)(8,32)(2,32)\\
PBatch & 85.881412 & 0.038324 & 4.823661413 & 0.6989875796 & (3,32)(8,32)(1,32)\\
PBatch & 79.862014 & 0.038717 & 4.774698453 & 0.6918924503 & (1,32)(8,32)(4,32)\\
PBatch & 79.942006 & 0.039197 & 4.716228283 & 0.6834196495 & (2,32)(8,32)(3,32)\\
PBatch & 80.081992 & 0.039606 & 4.667525122 & 0.6763621673 & (2,32)(8,32)(4,32)\\
PBatch & 85.891411 & 0.039657 & 4.661522556 & 0.6754923469 & (3,32)(8,32)(2,32)\\
PBatch & 96.80032 & 0.039723 & 4.653777409 & 0.6743700123 & (4,32)(8,32)(1,32)\\
PBatch & 85.961404 & 0.040102 & 4.609795023 & 0.6679966086 & (3,32)(8,32)(3,32)\\
PBatch & 96.810319 & 0.04055 & 4.558865598 & 0.6606165228 & (4,32)(8,32)(2,32)\\
PBatch & 86.111389 & 0.041157 & 4.491629613 & 0.6508734845 & (3,32)(8,32)(4,32)\\
PBatch & 96.810319 & 0.041446 & 4.460309801 & 0.6463349901 & (4,32)(8,32)(3,32)\\
PBatch & 78.712129 & 0.041794 & 4.42317079 & 0.6409532469 & (1,32)(8,32)(8,32)\\
PBatch & 96.880312 & 0.042184 & 4.382277641 & 0.6350274986 & (4,32)(8,32)(4,32)\\
PBatch & 79.022098 & 0.043184 & 4.280798444 & 0.6203223416 & (2,32)(8,32)(8,32)\\
PBatch & 85.441456 & 0.044163 & 4.185902226 & 0.6065711116 & (3,32)(8,32)(8,32)\\
PBatch & 98.0002 & 0.044319 & 4.171168122 & 0.6044360207 & (8,32)(8,32)(1,32)\\
PBatch & 98.010199 & 0.045214 & 4.088600876 & 0.5924713584 & (8,32)(8,32)(2,32)\\
PBatch & 96.470353 & 0.045451 & 4.067281248 & 0.5893819718 & (4,32)(8,32)(8,32)\\
PBatch & 98.010199 & 0.045987 & 4.019875182 & 0.5825124492 & (8,32)(8,32)(3,32)\\
PBatch & 98.0002 & 0.047026 & 3.931059414 & 0.5696423255 & (8,32)(8,32)(4,32)\\
PBatch & 97.840216 & 0.049813 & 3.711119587 & 0.5377712645 & (8,32)(8,32)(8,32)\\
\hline
Cutlass & 10.088991 & 0.017318 & 10.67455826 & 1.546829888 & (8,1,1)\\
Cutlass & 10.088991 & 0.018224 & 10.14387621 & 1.469929763 & (4,1,1)\\
Cutlass & 8.919108 & 0.018337 & 10.08136555 & 1.460871462 & (1,1,4)\\
Cutlass & 8.919108 & 0.018734 & 9.867727127 & 1.429913526 & (4,1,4)\\
Cutlass & 8.919108 & 0.018889 & 9.786754196 & 1.418179893 & (8,1,4)\\
Cutlass & 10.088991 & 0.019385 & 9.536342533 & 1.381893216 & (1,1,1)\\
Cutlass & 10.088991 & 0.019555 & 9.453439018 & 1.369879826 & (4,4,1)\\
Cutlass & 10.088991 & 0.019606 & 9.428848312 & 1.366316434 & (8,4,1)\\
Cutlass & 10.088991 & 0.019998 & 9.244024402 & 1.339533953 & (1,4,1)\\
Cutlass & 10.088991 & 0.020083 & 9.204899666 & 1.333864462 & (16,1,1)\\
Cutlass & 8.919108 & 0.020195 & 9.153849963 & 1.326466947 & (1,1,8)\\
Cutlass & 94.290571 & 0.020331 & 9.092617186 & 1.317593822 & (4,4,4)\\
Cutlass & 96.690331 & 0.020365 & 9.077436779 & 1.315394058 & (8,4,4)\\
Cutlass & 11.348865 & 0.020875 & 8.855664671 & 1.283257485 & (1,4,4)\\
Cutlass & 8.919108 & 0.021006 & 8.80043797 & 1.275254689 & (8,1,8)\\
Cutlass & 8.919108 & 0.021268 & 8.692025578 & 1.259544856 & (16,1,4)\\
Cutlass & 8.919108 & 0.021312 & 8.67408033 & 1.256944444 & (4,1,8)\\
Cutlass & 10.088991 & 0.022598 & 8.180458448 & 1.185414638 & (16,4,1)\\
Cutlass & 96.030397 & 0.022871 & 8.082812295 & 1.171264921 & (4,4,8)\\
Cutlass & 97.950205 & 0.022974 & 8.046574388 & 1.166013755 & (8,4,8)\\
Cutlass & 96.560344 & 0.023014 & 8.032588859 & 1.163987138 & (16,4,4)\\
Cutlass & 11.348865 & 0.02368 & 7.806672297 & 1.13125 & (1,4,8)\\
Cutlass & 8.919108 & 0.023705 & 7.798439148 & 1.13005695 & (16,1,8)\\
Cutlass & 10.088991 & 0.023929 & 7.725437753 & 1.119478457 & (8,8,1)\\
Cutlass & 10.088991 & 0.024094 & 7.672532581 & 1.111812069 & (4,8,1)\\
Cutlass & 10.088991 & 0.024424 & 7.568866689 & 1.096790043 & (1,8,1)\\
Cutlass & 97.670233 & 0.024679 & 7.490660075 & 1.085457271 & (8,8,4)\\
Cutlass & 97.170283 & 0.024744 & 7.470982865 & 1.082605884 & (4,8,4)\\
Cutlass & 11.348865 & 0.024968 & 7.403957065 & 1.072893303 & (1,8,4)\\
Cutlass & 97.940206 & 0.025523 & 7.242957333 & 1.049563139 & (16,4,8)\\
Cutlass & 8.919108 & 0.026786 & 6.901441051 & 1.000074666 & (1,8,8)\\
Cutlass & 10.088991 & 0.026969 & 6.854610849 & 0.9932885906 & (16,8,1)\\
Cutlass & 82.221778 & 0.02697 & 6.854356693 & 0.9932517612 & (4,8,8)\\
Cutlass & 98.020198 & 0.026989 & 6.849531291 & 0.9925525214 & (8,8,8)\\
Cutlass & 97.620238 & 0.027537 & 6.71322221 & 0.9728002324 & (16,8,4)\\
Cutlass & 98.010199 & 0.030249 & 6.111342524 & 0.8855829945 & (16,8,8)\\
Cutlass & 10.088991 & 0.033001 & 5.601709039 & 0.8117329778 & (32,1,1)\\
Cutlass & 8.919108 & 0.033932 & 5.448013674 & 0.7894612755 & (32,1,4)\\
Cutlass & 96.590341 & 0.035729 & 5.17400431 & 0.7497551009 & (32,4,4)\\
Cutlass & 8.919108 & 0.036067 & 5.1255164 & 0.7427288103 & (4,1,16)\\
Cutlass & 8.919108 & 0.036142 & 5.114880195 & 0.741187538 & (1,1,16)\\
Cutlass & 10.088991 & 0.036169 & 5.111061959 & 0.7406342448 & (32,4,1)\\
Cutlass & 8.919108 & 0.036354 & 5.085052539 & 0.7368652693 & (8,1,16)\\
Cutlass & 8.919108 & 0.036448 & 5.071938104 & 0.7349648815 & (32,1,8)\\
Cutlass & 96.030397 & 0.037448 & 4.936498611 & 0.7153386029 & (4,4,16)\\
Cutlass & 97.940206 & 0.037861 & 4.882649692 & 0.7075354587 & (32,4,8)\\
Cutlass & 97.910209 & 0.037874 & 4.880973755 & 0.7072926018 & (8,4,16)\\
Cutlass & 11.348865 & 0.03835 & 4.820391134 & 0.6985136897 & (1,4,16)\\
Cutlass & 8.919108 & 0.03926 & 4.708660214 & 0.682322975 & (16,1,16)\\
Cutlass & 10.088991 & 0.039963 & 4.625828892 & 0.670320046 & (32,8,1)\\
Cutlass & 97.610239 & 0.040325 & 4.584302542 & 0.6643025418 & (32,8,4)\\
Cutlass & 97.950205 & 0.040604 & 4.55280268 & 0.6597379569 & (16,4,16)\\
Cutlass & 80.351965 & 0.042087 & 4.392377694 & 0.636491078 & (4,8,16)\\
Cutlass & 98.040196 & 0.042133 & 4.38758218 & 0.6357961693 & (8,8,16)\\
Cutlass & 8.919108 & 0.04222 & 4.378540976 & 0.6344860256 & (1,8,16)\\
Cutlass & 10.088991 & 0.042243 & 4.376156996 & 0.6341405677 & (4,16,1)\\
Cutlass & 10.088991 & 0.042902 & 4.308936646 & 0.6243997949 & (8,16,1)\\
Cutlass & 98.010199 & 0.042983 & 4.300816602 & 0.6232231347 & (32,8,8)\\
Cutlass & 97.690231 & 0.044033 & 4.198260396 & 0.6083619104 & (8,16,4)\\
Cutlass & 10.088991 & 0.044132 & 4.188842563 & 0.6069971902 & (1,16,1)\\
Cutlass & 97.250275 & 0.044191 & 4.183249983 & 0.6061867801 & (4,16,4)\\
Cutlass & 98.030197 & 0.044801 & 4.126291824 & 0.5979330819 & (16,8,16)\\
Cutlass & 11.348865 & 0.045558 & 4.05772861 & 0.5879977172 & (1,16,4)\\
Cutlass & 80.971903 & 0.045647 & 4.049817075 & 0.5868512717 & (4,16,8)\\
Cutlass & 8.919108 & 0.045821 & 4.034438358 & 0.5846227712 & (1,16,8)\\
Cutlass & 98.030197 & 0.048496 & 3.811902013 & 0.5523754536 & (8,16,8)\\
Cutlass & 97.630237 & 0.049136 & 3.76225171 & 0.5451807229 & (16,16,4)\\
Cutlass & 10.088991 & 0.049388 & 3.743054993 & 0.5423989633 & (16,16,1)\\
Cutlass & 97.990201 & 0.050026 & 3.695318434 & 0.5354815496 & (16,16,8)\\
Cutlass & 8.919108 & 0.051257 & 3.60657081 & 0.5226213005 & (32,1,16)\\
Cutlass & 97.940206 & 0.05227 & 3.536674957 & 0.5124928257 & (32,4,16)\\
Cutlass & 98.020198 & 0.058264 & 3.172833997 & 0.4597693258 & (32,8,16)\\
Cutlass & 78.30217 & 0.059865 & 3.087981291 & 0.447473482 & (4,16,16)\\
Cutlass & 8.919108 & 0.059947 & 3.083757319 & 0.4468613942 & (1,16,16)\\
Cutlass & 98.060194 & 0.061212 & 3.020028753 & 0.4376266092 & (8,16,16)\\
Cutlass & 98.010199 & 0.063508 & 2.910845878 & 0.4218051269 & (16,16,16)\\
Cutlass & 10.088991 & 0.06626 & 2.789948687 & 0.4042861455 & (32,16,1)\\
Cutlass & 97.640236 & 0.067397 & 2.742881731 & 0.3974657626 & (32,16,4)\\
Cutlass & 97.990201 & 0.069309 & 2.667214936 & 0.3865010316 & (32,16,8)\\
Cutlass & 98.010199 & 0.079559 & 2.323583755 & 0.3367060923 & (32,16,16)\\
Cutlass & 8.919108 & 0.085287 & 2.167528463 & 0.3140924174 & (8,1,32)\\
Cutlass & 8.919108 & 0.085515 & 2.161749401 & 0.3132549845 & (1,1,32)\\
Cutlass & 8.919108 & 0.085859 & 2.153088203 & 0.3119999068 & (4,1,32)\\
Cutlass & 96.430357 & 0.08625 & 2.143327536 & 0.3105855072 & (4,4,32)\\
Cutlass & 11.348865 & 0.086501 & 2.137108242 & 0.3096842811 & (1,4,32)\\
Cutlass & 97.920208 & 0.086731 & 2.131440892 & 0.3088630363 & (8,4,32)\\
Cutlass & 8.919108 & 0.087717 & 2.107482016 & 0.3053912012 & (16,1,32)\\
Cutlass & 97.930207 & 0.089571 & 2.063859955 & 0.2990700115 & (16,4,32)\\
Cutlass & 8.919108 & 0.090645 & 2.039406476 & 0.2955265045 & (1,8,32)\\
Cutlass & 97.450255 & 0.090777 & 2.036440949 & 0.2950967756 & (4,8,32)\\
Cutlass & 98.070193 & 0.090929 & 2.033036765 & 0.2946034818 & (8,8,32)\\
Cutlass & 98.040196 & 0.093876 & 1.969214709 & 0.2853551493 & (16,8,32)\\
Cutlass & 8.919108 & 0.098718 & 1.872627079 & 0.2713588201 & (32,1,32)\\
Cutlass & 97.940206 & 0.100125 & 1.84631211 & 0.267545568 & (32,4,32)\\
Cutlass & 98.040196 & 0.104945 & 1.761513174 & 0.2552575158 & (32,8,32)\\
Cutlass & 97.470253 & 0.10804 & 1.711051462 & 0.2479452055 & (4,16,32)\\
Cutlass & 98.050195 & 0.108181 & 1.708821327 & 0.2476220408 & (8,16,32)\\
Cutlass & 8.919108 & 0.108306 & 1.706849113 & 0.247336251 & (1,16,32)\\
Cutlass & 98.010199 & 0.110121 & 1.678717048 & 0.2432596871 & (16,16,32)\\
Cutlass & 10.088991 & 0.112671 & 1.640723877 & 0.2377541692 & (1,32,1)\\
Cutlass & 10.088991 & 0.112708 & 1.640185257 & 0.2376761188 & (4,32,1)\\
Cutlass & 97.240276 & 0.114307 & 1.617241289 & 0.2343513521 & (4,32,4)\\
Cutlass & 10.088991 & 0.114387 & 1.616110222 & 0.2341874514 & (8,32,1)\\
Cutlass & 11.348865 & 0.114432 & 1.615474692 & 0.2340953579 & (1,32,4)\\
Cutlass & 97.680232 & 0.1156 & 1.599152249 & 0.2317301038 & (8,32,4)\\
Cutlass & 97.460254 & 0.116004 & 1.59358298 & 0.2309230716 & (4,32,8)\\
Cutlass & 8.919108 & 0.116081 & 1.592525909 & 0.2307698934 & (1,32,8)\\
Cutlass & 98.060194 & 0.118187 & 1.564148341 & 0.2266577542 & (8,32,8)\\
Cutlass & 10.088991 & 0.11948 & 1.547221292 & 0.2242048878 & (16,32,1)\\
Cutlass & 97.620238 & 0.121658 & 1.519521939 & 0.2201910273 & (16,32,4)\\
Cutlass & 98.0002 & 0.12205 & 1.51464154 & 0.2194838181 & (32,16,32)\\
Cutlass & 97.990201 & 0.124814 & 1.481099877 & 0.2146233596 & (16,32,8)\\
Cutlass & 97.470253 & 0.128568 & 1.437853898 & 0.2083566673 & (4,32,16)\\
Cutlass & 8.919108 & 0.129383 & 1.428796673 & 0.2070442021 & (1,32,16)\\
Cutlass & 98.040196 & 0.129982 & 1.422212306 & 0.206090074 & (8,32,16)\\
Cutlass & 98.010199 & 0.134794 & 1.371440865 & 0.1987328813 & (16,32,16)\\
Cutlass & 10.088991 & 0.137652 & 1.342966321 & 0.1946066893 & (32,32,1)\\
Cutlass & 97.620238 & 0.138812 & 1.331743653 & 0.192980434 & (32,32,4)\\
Cutlass & 97.990201 & 0.142108 & 1.300855687 & 0.1885045177 & (32,32,8)\\
Cutlass & 98.010199 & 0.15357 & 1.203763756 & 0.174435111 & (32,32,16)\\
Cutlass & 97.490251 & 0.169223 & 1.092416515 & 0.1582999947 & (4,32,32)\\
Cutlass & 8.919108 & 0.16998 & 1.087551477 & 0.1575950112 & (1,32,32)\\
Cutlass & 98.050195 & 0.171433 & 1.07833381 & 0.1562592966 & (8,32,32)\\
Cutlass & 98.010199 & 0.175041 & 1.056106855 & 0.153038431 & (16,32,32)\\
Cutlass & 98.0002 & 0.191487 & 0.9654023511 & 0.1398946143 & (32,32,32)\\
    \hline
    \end{longtable}
\begin{longtable}{|c|c|c|c|c|c|}
    \hline
    Method & Ppl & Inference Time & Speedup Over Uniform 32-bit & Speedup Over 8-bit & Model String\\
    \hline
    Cutlass-32 Uniform & 92.841564 & 0.844581 & 1 & 0.1853096387 & \\
Cutlass-16 Uniform & 92.840852 & 0.335876 & 2.514561922 & 0.4659725613 & \\
Cutlass-8 Uniform & 93.735784 & 0.156509 & 5.396373371 & 1 & \\
Cutlass-4 Uniform & 148.874395 & 0.139829 & 6.040098978 & 1.11928856 & \\
Cutlass-1 Uniform & 828.141487 & 0.126426 & 6.680437568 & 1.237949472 & \\
PBatch-1 (a=16) Uniform & 187.958778 & 0.078339 & 10.7811052 & 1.997842709 & \\
PBatch-2 (a=16) Uniform & 154.092182 & 0.091756 & 9.204640568 & 1.705708619 & \\
PBatch-4 (a=16) Uniform & 94.310961 & 0.131833 & 6.406446034 & 1.1871762 & \\
PBatch-8 (a=16) Uniform & 93.975186 & 0.200538 & 4.211575861 & 0.7804456013 & \\
PBatch-1 (a=8) Uniform & 187.958778 & 0.073377 & 11.51015986 & 2.132943565 & \\
PBatch-2 (a=8) Uniform & 154.092182 & 0.083968 & 10.05836747 & 1.863912443 & \\
PBatch-4 (a=8) Uniform & 94.310961 & 0.107436 & 7.861247626 & 1.456764958 & \\
PBatch-8 (a=8) Uniform & 93.975186 & 0.162442 & 5.199277281 & 0.9634761946 & \\
PBatch-1 Uniform & 187.958778 & 0.094849 & 8.904479752 & 1.650085926 & \\
PBatch-2 Uniform & 154.092182 & 0.121648 & 6.942826845 & 1.286572734 & \\
PBatch-4 Uniform & 94.839917 & 0.178827 & 4.722894194 & 0.8751978169 & \\
PBatch-8 Uniform & 93.975186 & 0.286188 & 2.951140509 & 0.5468747816 & \\
\hline
Cutlass & 828.141487 & 0.126426 & 6.680437568 & 1.237949472 & (1)(1)\\
Cutlass & 1546.855934 & 0.128657 & 6.564594231 & 1.216482585 & (1)(8)\\
Cutlass & 1556.884431 & 0.129553 & 6.519192917 & 1.208069284 & (1)(4)\\
Cutlass & 148.874395 & 0.139829 & 6.040098978 & 1.11928856 & (4)(4)\\
Cutlass & 368200.5725 & 0.141058 & 5.987473238 & 1.109536503 & (4)(1)\\
Cutlass & 104.3063 & 0.142458 & 5.928631597 & 1.098632579 & (4)(8)\\
Cutlass & 133.569116 & 0.154822 & 5.455174329 & 1.010896384 & (8)(4)\\
Cutlass & 300194.0394 & 0.155368 & 5.436003553 & 1.007343855 & (8)(1)\\
Cutlass & 93.735784 & 0.156509 & 5.396373371 & 1 & (8)(8)\\
Cutlass & 1544.733448 & 0.199462 & 4.234295254 & 0.7846557239 & (1)(16)\\
Cutlass & 106.198011 & 0.219579 & 3.84636509 & 0.7127685252 & (4)(16)\\
Cutlass & 323194.1581 & 0.233108 & 3.623131767 & 0.6714012389 & (16)(1)\\
Cutlass & 92.762321 & 0.238019 & 3.54837639 & 0.657548347 & (8)(16)\\
Cutlass & 133.218437 & 0.239022 & 3.533486457 & 0.6547890989 & (16)(4)\\
Cutlass & 93.912249 & 0.251315 & 3.360646997 & 0.6227602809 & (16)(8)\\
Cutlass & 92.840852 & 0.335876 & 2.514561922 & 0.4659725613 & (16)(16)\\
\hline
PBatch & 187.958778 & 0.073299 & 11.52240822 & 2.135213304 & (1,16)(1,8)\\
PBatch & 187.958778 & 0.073377 & 11.51015986 & 2.132943565 & (1,8)(1,8)\\
PBatch & 187.958778 & 0.073453 & 11.49825058 & 2.130736662 & (1,8)(1,16)\\
PBatch & 208.95761 & 0.073968 & 11.41819435 & 2.115901471 & (2,8)(1,8)\\
PBatch & 145.344486 & 0.074948 & 11.2688931 & 2.088234509 & (1,8)(2,8)\\
PBatch & 187.958778 & 0.078339 & 10.7811052 & 1.997842709 & (1,16)(1,16)\\
PBatch & 145.344486 & 0.079047 & 10.68454211 & 1.979948638 & (1,8)(2,16)\\
PBatch & 208.95761 & 0.079106 & 10.67657321 & 1.978471924 & (2,8)(1,16)\\
PBatch & 145.344486 & 0.079747 & 10.59075577 & 1.962569125 & (1,16)(2,8)\\
PBatch & 208.95761 & 0.080936 & 10.435171 & 1.933737768 & (2,16)(1,8)\\
PBatch & 154.092182 & 0.083968 & 10.05836747 & 1.863912443 & (2,8)(2,8)\\
PBatch & 145.344486 & 0.085066 & 9.928537841 & 1.839853761 & (1,16)(2,16)\\
PBatch & 109.285559 & 0.086057 & 9.814204539 & 1.818666698 & (1,8)(4,8)\\
PBatch & 208.95761 & 0.086461 & 9.768346422 & 1.810168747 & (2,16)(1,16)\\
PBatch & 178.149128 & 0.087974 & 9.60034783 & 1.779036988 & (4,8)(1,8)\\
PBatch & 154.092182 & 0.088263 & 9.568913361 & 1.773211878 & (2,16)(2,8)\\
PBatch & 154.092182 & 0.089722 & 9.413310002 & 1.744377076 & (2,8)(2,16)\\
PBatch & 109.285559 & 0.091243 & 9.256392271 & 1.715298708 & (1,16)(4,8)\\
PBatch & 178.149128 & 0.091736 & 9.206647336 & 1.706080492 & (4,8)(1,16)\\
PBatch & 154.092182 & 0.091756 & 9.204640568 & 1.705708619 & (2,16)(2,16)\\
PBatch & 140.773196 & 0.093259 & 9.056294835 & 1.678218724 & (2,8)(4,8)\\
PBatch & 133.310643 & 0.095131 & 8.878083905 & 1.645194521 & (4,8)(2,8)\\
PBatch & 178.149128 & 0.097085 & 8.699397435 & 1.612082196 & (4,16)(1,8)\\
PBatch & 133.310643 & 0.098829 & 8.545882282 & 1.583634358 & (4,8)(2,16)\\
PBatch & 140.773196 & 0.101482 & 8.32247098 & 1.542234091 & (2,16)(4,8)\\
PBatch & 109.285559 & 0.102033 & 8.277527859 & 1.533905697 & (1,16)(4,16)\\
PBatch & 178.149128 & 0.102472 & 8.242066125 & 1.527334296 & (4,16)(1,16)\\
PBatch & 133.310643 & 0.104768 & 8.061440516 & 1.49386263 & (4,16)(2,8)\\
PBatch & 140.773196 & 0.105711 & 7.989528053 & 1.480536557 & (2,8)(4,16)\\
PBatch & 94.310961 & 0.107436 & 7.861247626 & 1.456764958 & (4,8)(4,8)\\
PBatch & 133.310643 & 0.112541 & 7.504651638 & 1.390684284 & (4,16)(2,16)\\
PBatch & 140.773196 & 0.112682 & 7.495261 & 1.388944108 & (2,16)(4,16)\\
PBatch & 108.684459 & 0.112918 & 7.479595813 & 1.386041198 & (1,8)(8,8)\\
PBatch & 178.63081 & 0.11294 & 7.478138835 & 1.385771206 & (8,8)(1,8)\\
PBatch & 178.63081 & 0.116993 & 7.219072936 & 1.337763798 & (8,8)(1,16)\\
PBatch & 94.310961 & 0.119354 & 7.076268914 & 1.311300836 & (4,16)(4,8)\\
PBatch & 94.310961 & 0.119569 & 7.063544899 & 1.308942953 & (4,8)(4,16)\\
PBatch & 108.684459 & 0.119638 & 7.059471071 & 1.308188034 & (1,16)(8,8)\\
PBatch & 133.710845 & 0.120822 & 6.990291503 & 1.295368393 & (8,8)(2,8)\\
PBatch & 159.10934 & 0.121579 & 6.946767123 & 1.287302906 & (2,8)(8,8)\\
PBatch & 133.710845 & 0.128368 & 6.579373364 & 1.219221301 & (8,8)(2,16)\\
PBatch & 159.10934 & 0.128802 & 6.557204081 & 1.215113119 & (2,16)(8,8)\\
PBatch & 94.310961 & 0.131833 & 6.406446034 & 1.1871762 & (4,16)(4,16)\\
PBatch & 94.246274 & 0.134487 & 6.28001963 & 1.163748169 & (8,8)(4,8)\\
PBatch & 108.684459 & 0.135411 & 6.237166848 & 1.155807135 & (1,8)(8,16)\\
PBatch & 178.63081 & 0.135592 & 6.228840935 & 1.154264263 & (8,16)(1,8)\\
PBatch & 93.993135 & 0.135991 & 6.210565405 & 1.150877632 & (4,8)(8,8)\\
PBatch & 178.63081 & 0.140504 & 6.011081535 & 1.113911348 & (8,16)(1,16)\\
PBatch & 108.684459 & 0.141527 & 5.967631618 & 1.105859659 & (1,16)(8,16)\\
PBatch & 133.710845 & 0.142136 & 5.942062532 & 1.101121461 & (8,16)(2,8)\\
PBatch & 159.10934 & 0.14328 & 5.894618928 & 1.092329704 & (2,8)(8,16)\\
PBatch & 93.993135 & 0.147155 & 5.739397234 & 1.063565628 & (4,16)(8,8)\\
PBatch & 94.246274 & 0.148242 & 5.697312503 & 1.055766922 & (8,8)(4,16)\\
PBatch & 159.10934 & 0.15025 & 5.621171381 & 1.041657238 & (2,16)(8,16)\\
PBatch & 133.710845 & 0.15101 & 5.592881266 & 1.036414807 & (8,16)(2,16)\\
PBatch & 93.993135 & 0.157271 & 5.370227187 & 0.9951548601 & (4,8)(8,16)\\
PBatch & 94.246274 & 0.158231 & 5.337645594 & 0.9891171768 & (8,16)(4,8)\\
PBatch & 93.975186 & 0.162442 & 5.199277281 & 0.9634761946 & (8,8)(8,8)\\
PBatch & 93.993135 & 0.168748 & 5.004983763 & 0.927471733 & (4,16)(8,16)\\
PBatch & 94.246274 & 0.169662 & 4.978021006 & 0.9224752744 & (8,16)(4,16)\\
PBatch & 93.975186 & 0.183927 & 4.591935931 & 0.8509299885 & (8,16)(8,8)\\
PBatch & 93.975186 & 0.184295 & 4.58276676 & 0.8492308527 & (8,8)(8,16)\\
PBatch & 93.975186 & 0.200538 & 4.211575861 & 0.7804456013 & (8,16)(8,16)\\
    \hline
    \end{longtable}
\begin{longtable}{|c|c|c|c|c|c|}
    \hline
    Method & Accuracy & Inference Time & Speedup Over Uniform 32-bit & Speedup Over 8-bit & Model String\\
    \hline
    Cutlass-32 Uniform & 78.817182 & 3.196121 & 1 & 0.1152315573 & \\
Cutlass-16 Uniform & 78.84772 & 1.182457 & 2.702949029 & 0.3114650258 & \\
Cutlass-8 Uniform & 79.142915 & 0.368294 & 8.678178303 & 1 & \\
Cutlass-4 Uniform & 77.381922 & 0.249101 & 12.83062292 & 1.47849266 & \\
Cutlass-1 Uniform & 32.766694 & 0.189934 & 16.82753483 & 1.939063043 & \\
PBatch-1 (a=16) Uniform & 76.109528 & 0.14549 & 21.96797718 & 2.53140422 & \\
PBatch-2 (a=16) Uniform & 59.517508 & 0.210884 & 15.155825 & 1.746429317 & \\
PBatch-4 (a=16) Uniform & 78.705212 & 0.335877 & 9.515748325 & 1.096514498 & \\
PBatch-8 (a=16) Uniform & 78.898616 & 0.596694 & 5.356381998 & 0.6172242389 & \\
PBatch-1 (a=8) Uniform & 74.002443 & 0.121417 & 26.32350495 & 3.033298467 & \\
PBatch-2 (a=8) Uniform & 57.339169 & 0.15548 & 20.55647672 & 2.368754824 & \\
PBatch-4 (a=8) Uniform & 76.781352 & 0.250479 & 12.76003577 & 1.470358793 & \\
PBatch-8 (a=8) Uniform & 76.852606 & 0.43666 & 7.319472816 & 0.8434342509 & \\
PBatch-1 Uniform & 76.109528 & 0.209039 & 15.28959189 & 1.761843484 & \\
PBatch-2 Uniform & 59.517508 & 0.303847 & 10.51884995 & 1.21210346 & \\
PBatch-4 Uniform & 78.705212 & 0.492028 & 6.495811214 & 0.7485224418 & \\
PBatch-8 Uniform & 78.898616 & 0.863237 & 3.702483791 & 0.4266429729 & \\
\hline
PBatch & 74.002443 & 0.121417 & 26.32350495 & 3.033298467 & (1,8)(1,8)\\
PBatch & 74.002443 & 0.131404 & 24.32285927 & 2.802760951 & (1,8)(1,16)\\
PBatch & 76.109528 & 0.133117 & 24.0098635 & 2.766693961 & (1,16)(1,8)\\
PBatch & 57.92956 & 0.134163 & 23.82267093 & 2.745123469 & (2,8)(1,8)\\
PBatch & 74.012622 & 0.13694 & 23.33957208 & 2.689455236 & (1,8)(2,8)\\
PBatch & 76.109528 & 0.14549 & 21.96797718 & 2.53140422 & (1,16)(1,16)\\
PBatch & 57.92956 & 0.150367 & 21.25546829 & 2.449300711 & (2,8)(1,16)\\
PBatch & 76.425081 & 0.152923 & 20.90019814 & 2.408362378 & (1,16)(2,8)\\
PBatch & 57.339169 & 0.15548 & 20.55647672 & 2.368754824 & (2,8)(2,8)\\
PBatch & 74.002443 & 0.159574 & 20.02908369 & 2.307982503 & (1,8)(1,32)\\
PBatch & 74.012622 & 0.160495 & 19.91414686 & 2.294738154 & (1,8)(2,16)\\
PBatch & 76.109528 & 0.16152 & 19.78777241 & 2.28017583 & (1,32)(1,8)\\
PBatch & 61.706026 & 0.163257 & 19.57723712 & 2.25591552 & (2,16)(1,8)\\
PBatch & 76.109528 & 0.177451 & 18.01128762 & 2.075468721 & (1,32)(1,16)\\
PBatch & 61.706026 & 0.178287 & 17.92683146 & 2.065736705 & (2,16)(1,16)\\
PBatch & 76.109528 & 0.178318 & 17.92371494 & 2.065377584 & (1,16)(1,32)\\
PBatch & 74.816775 & 0.180144 & 17.74203415 & 2.044442224 & (1,8)(4,8)\\
PBatch & 76.425081 & 0.180944 & 17.66359205 & 2.035403219 & (1,16)(2,16)\\
PBatch & 76.32329 & 0.182149 & 17.54673921 & 2.021938084 & (4,8)(1,8)\\
PBatch & 59.517508 & 0.183193 & 17.44674196 & 2.010415245 & (2,16)(2,8)\\
PBatch & 76.425081 & 0.184916 & 17.28417768 & 1.99168271 & (1,32)(2,8)\\
PBatch & 57.339169 & 0.186278 & 17.15780178 & 1.977120218 & (2,8)(2,16)\\
PBatch & 57.92956 & 0.187192 & 17.0740256 & 1.967466558 & (2,8)(1,32)\\
PBatch & 76.32329 & 0.197478 & 16.18469399 & 1.864987492 & (4,8)(1,16)\\
PBatch & 77.432818 & 0.200593 & 15.93336258 & 1.836026182 & (1,16)(4,8)\\
PBatch & 61.105456 & 0.204232 & 15.64946238 & 1.80331192 & (2,8)(4,8)\\
PBatch & 76.425081 & 0.206162 & 15.50295884 & 1.786430089 & (4,8)(2,8)\\
PBatch & 61.706026 & 0.209032 & 15.29010391 & 1.761902484 & (2,32)(1,8)\\
PBatch & 76.109528 & 0.209039 & 15.28959189 & 1.761843484 & (1,32)(1,32)\\
PBatch & 61.706026 & 0.209483 & 15.25718555 & 1.75810925 & (2,16)(1,32)\\
PBatch & 74.012622 & 0.209569 & 15.25092452 & 1.757387782 & (1,8)(2,32)\\
PBatch & 76.425081 & 0.210488 & 15.1843383 & 1.749714948 & (1,32)(2,16)\\
PBatch & 59.517508 & 0.210884 & 15.155825 & 1.746429317 & (2,16)(2,16)\\
PBatch & 77.789088 & 0.223579 & 14.29526476 & 1.64726562 & (4,16)(1,8)\\
PBatch & 74.816775 & 0.223882 & 14.27591767 & 1.645036224 & (1,8)(4,16)\\
PBatch & 61.706026 & 0.225079 & 14.19999645 & 1.636287703 & (2,32)(1,16)\\
PBatch & 76.425081 & 0.226338 & 14.12100929 & 1.62718589 & (1,16)(2,32)\\
PBatch & 76.425081 & 0.230788 & 13.8487313 & 1.595810874 & (4,8)(2,16)\\
PBatch & 77.432818 & 0.231433 & 13.81013511 & 1.591363375 & (1,32)(4,8)\\
PBatch & 76.32329 & 0.23174 & 13.79183999 & 1.5892552 & (4,8)(1,32)\\
PBatch & 65.105863 & 0.231767 & 13.79023329 & 1.589070057 & (2,16)(4,8)\\
PBatch & 59.517508 & 0.232553 & 13.74362403 & 1.5836992 & (2,32)(2,8)\\
PBatch & 57.339169 & 0.235691 & 13.56064084 & 1.562613761 & (2,8)(2,32)\\
PBatch & 77.789088 & 0.240431 & 13.29329829 & 1.531807462 & (4,16)(1,16)\\
PBatch & 77.432818 & 0.24412 & 13.09241766 & 1.508659676 & (1,16)(4,16)\\
PBatch & 78.053746 & 0.249058 & 12.83283813 & 1.478747922 & (4,16)(2,8)\\
PBatch & 61.105456 & 0.249103 & 12.83051991 & 1.478480789 & (2,8)(4,16)\\
PBatch & 76.781352 & 0.250479 & 12.76003577 & 1.470358793 & (4,8)(4,8)\\
PBatch & 61.706026 & 0.256638 & 12.45381043 & 1.435071969 & (2,32)(1,32)\\
PBatch & 59.517508 & 0.258427 & 12.36759704 & 1.425137466 & (2,32)(2,16)\\
PBatch & 76.425081 & 0.258468 & 12.3656352 & 1.424911401 & (1,32)(2,32)\\
PBatch & 59.517508 & 0.259391 & 12.32163414 & 1.419841089 & (2,16)(2,32)\\
PBatch & 76.364007 & 0.270964 & 11.79537134 & 1.359199008 & (8,8)(1,8)\\
PBatch & 77.789088 & 0.272436 & 11.73163972 & 1.351855115 & (4,16)(1,32)\\
PBatch & 77.432818 & 0.272838 & 11.71435431 & 1.349863289 & (1,32)(4,16)\\
PBatch & 74.501221 & 0.274694 & 11.63520499 & 1.34074279 & (1,8)(8,8)\\
PBatch & 78.053746 & 0.275024 & 11.62124396 & 1.339134039 & (4,16)(2,16)\\
PBatch & 65.105863 & 0.276196 & 11.5719308 & 1.333451607 & (2,16)(4,16)\\
PBatch & 65.105863 & 0.27779 & 11.50552936 & 1.325800065 & (2,32)(4,8)\\
PBatch & 76.425081 & 0.280092 & 11.41096854 & 1.314903675 & (4,8)(2,32)\\
PBatch & 76.364007 & 0.289804 & 11.02856068 & 1.270838222 & (8,8)(1,16)\\
PBatch & 76.618485 & 0.291463 & 10.96578639 & 1.263604643 & (8,8)(2,8)\\
PBatch & 77.8807 & 0.291723 & 10.95601307 & 1.262478447 & (1,16)(8,8)\\
PBatch & 78.705212 & 0.292602 & 10.92310032 & 1.25868586 & (4,16)(4,8)\\
PBatch & 76.781352 & 0.294276 & 10.86096386 & 1.251525779 & (4,8)(4,16)\\
PBatch & 59.85342 & 0.298754 & 10.69816973 & 1.232766758 & (2,8)(8,8)\\
PBatch & 77.789088 & 0.300756 & 10.62695674 & 1.224560774 & (4,32)(1,8)\\
PBatch & 59.517508 & 0.303847 & 10.51884995 & 1.21210346 & (2,32)(2,32)\\
PBatch & 74.816775 & 0.30423 & 10.5056076 & 1.210577524 & (1,8)(4,32)\\
PBatch & 76.364007 & 0.317748 & 10.05866599 & 1.159075746 & (8,8)(1,32)\\
PBatch & 77.789088 & 0.317871 & 10.05477379 & 1.158627242 & (4,32)(1,16)\\
PBatch & 65.105863 & 0.319269 & 10.01074642 & 1.1535539 & (2,32)(4,16)\\
PBatch & 78.053746 & 0.320388 & 9.975782489 & 1.149524951 & (4,16)(2,32)\\
PBatch & 66.307003 & 0.320886 & 9.960300543 & 1.147740942 & (2,16)(8,8)\\
PBatch & 76.618485 & 0.321429 & 9.943474298 & 1.145802028 & (8,8)(2,16)\\
PBatch & 77.432818 & 0.321687 & 9.935499414 & 1.14488307 & (1,16)(4,32)\\
PBatch & 77.8807 & 0.322688 & 9.904678823 & 1.141331565 & (1,32)(8,8)\\
PBatch & 78.053746 & 0.322915 & 9.897716117 & 1.140529241 & (4,32)(2,8)\\
PBatch & 61.105456 & 0.332966 & 9.598941033 & 1.106100923 & (2,8)(4,32)\\
PBatch & 78.705212 & 0.335877 & 9.515748325 & 1.096514498 & (4,16)(4,16)\\
PBatch & 76.404723 & 0.34018 & 9.395381857 & 1.082644482 & (4,8)(8,8)\\
PBatch & 76.954397 & 0.342493 & 9.331930872 & 1.075332927 & (8,8)(4,8)\\
PBatch & 78.053746 & 0.349207 & 9.152511261 & 1.054658125 & (4,32)(2,16)\\
PBatch & 77.789088 & 0.349221 & 9.152144344 & 1.054615845 & (4,32)(1,32)\\
PBatch & 78.094463 & 0.350256 & 9.125099927 & 1.051499475 & (8,16)(1,8)\\
PBatch & 65.105863 & 0.351679 & 9.088177002 & 1.047244789 & (2,16)(4,32)\\
PBatch & 77.432818 & 0.354971 & 9.003893276 & 1.037532644 & (1,32)(4,32)\\
PBatch & 74.501221 & 0.357676 & 8.935799439 & 1.029686085 & (1,8)(8,16)\\
PBatch & 78.094463 & 0.366953 & 8.709892003 & 1.003654419 & (8,16)(1,16)\\
PBatch & 76.618485 & 0.369196 & 8.65697624 & 0.9975568533 & (8,8)(2,32)\\
PBatch & 78.705212 & 0.369598 & 8.647560322 & 0.9964718424 & (4,32)(4,8)\\
PBatch & 66.307003 & 0.372309 & 8.584592368 & 0.989215947 & (2,32)(8,8)\\
PBatch & 77.8807 & 0.373829 & 8.549687156 & 0.9851937651 & (1,16)(8,16)\\
PBatch & 76.781352 & 0.374187 & 8.541507321 & 0.9842511899 & (4,8)(4,32)\\
PBatch & 77.941775 & 0.374535 & 8.533570961 & 0.9833366708 & (8,16)(2,8)\\
PBatch & 59.85342 & 0.379954 & 8.411863015 & 0.9693120746 & (2,8)(8,16)\\
PBatch & 78.735749 & 0.386723 & 8.264626102 & 0.9523457358 & (4,16)(8,8)\\
PBatch & 76.954397 & 0.386936 & 8.260076602 & 0.9518214899 & (8,8)(4,16)\\
PBatch & 78.053746 & 0.396142 & 8.068119513 & 0.9297019756 & (4,32)(2,32)\\
PBatch & 78.094463 & 0.396601 & 8.058782 & 0.9286259994 & (8,16)(1,32)\\
PBatch & 77.941775 & 0.399448 & 8.001344355 & 0.9220073702 & (8,16)(2,16)\\
PBatch & 65.105863 & 0.399764 & 7.995019562 & 0.9212785543 & (2,32)(4,32)\\
PBatch & 77.8807 & 0.401304 & 7.964338756 & 0.9177431573 & (1,32)(8,16)\\
PBatch & 66.307003 & 0.407156 & 7.849868355 & 0.9045525548 & (2,16)(8,16)\\
PBatch & 78.705212 & 0.413415 & 7.731023306 & 0.8908578547 & (4,32)(4,16)\\
PBatch & 78.705212 & 0.414074 & 7.718719359 & 0.8894400518 & (4,16)(4,32)\\
PBatch & 78.623779 & 0.422712 & 7.560989515 & 0.8712645962 & (8,16)(4,8)\\
PBatch & 76.404723 & 0.423954 & 7.538839119 & 0.8687121716 & (4,8)(8,16)\\
PBatch & 76.852606 & 0.43666 & 7.319472816 & 0.8434342509 & (8,8)(8,8)\\
PBatch & 66.307003 & 0.444579 & 7.189095751 & 0.8284106987 & (2,32)(8,16)\\
PBatch & 77.941775 & 0.446473 & 7.158598616 & 0.8248964663 & (8,16)(2,32)\\
PBatch & 76.954397 & 0.463459 & 6.896232461 & 0.7946636056 & (8,8)(4,32)\\
PBatch & 78.735749 & 0.464365 & 6.882777556 & 0.7931131761 & (4,32)(8,8)\\
PBatch & 78.735749 & 0.465116 & 6.871664273 & 0.7918325751 & (4,16)(8,16)\\
PBatch & 78.623779 & 0.465931 & 6.859644454 & 0.7904475126 & (8,16)(4,16)\\
PBatch & 78.094463 & 0.485588 & 6.581960427 & 0.7584495498 & (8,32)(1,8)\\
PBatch & 78.705212 & 0.492028 & 6.495811214 & 0.7485224418 & (4,32)(4,32)\\
PBatch & 74.501221 & 0.493876 & 6.471504993 & 0.7457215981 & (1,8)(8,32)\\
PBatch & 78.094463 & 0.50643 & 6.311081492 & 0.7272357483 & (8,32)(1,16)\\
PBatch & 77.8807 & 0.509791 & 6.269473176 & 0.7224411573 & (1,16)(8,32)\\
PBatch & 77.941775 & 0.510463 & 6.261219716 & 0.7214900982 & (8,32)(2,8)\\
PBatch & 78.898616 & 0.51488 & 6.207506603 & 0.7153006526 & (8,16)(8,8)\\
PBatch & 76.852606 & 0.518234 & 6.167331746 & 0.7106712412 & (8,8)(8,16)\\
PBatch & 59.85342 & 0.521463 & 6.129142432 & 0.7062706271 & (2,8)(8,32)\\
PBatch & 77.941775 & 0.533812 & 5.987353225 & 0.689932036 & (8,32)(2,16)\\
PBatch & 78.094463 & 0.537302 & 5.948462876 & 0.6854506404 & (8,32)(1,32)\\
PBatch & 78.735749 & 0.540634 & 5.911801699 & 0.681226116 & (4,32)(8,16)\\
PBatch & 77.8807 & 0.541282 & 5.90472434 & 0.6804105808 & (1,32)(8,32)\\
PBatch & 78.623779 & 0.542829 & 5.887896557 & 0.6784714892 & (8,16)(4,32)\\
PBatch & 66.307003 & 0.545992 & 5.853787235 & 0.6745410189 & (2,16)(8,32)\\
PBatch & 78.623779 & 0.559491 & 5.71255123 & 0.6582661741 & (8,32)(4,8)\\
PBatch & 76.404723 & 0.564775 & 5.659104953 & 0.6521074764 & (4,8)(8,32)\\
PBatch & 77.941775 & 0.58617 & 5.452549602 & 0.6283057816 & (8,32)(2,32)\\
PBatch & 66.307003 & 0.59125 & 5.40570148 & 0.6229073996 & (2,32)(8,32)\\
PBatch & 78.898616 & 0.596694 & 5.356381998 & 0.6172242389 & (8,16)(8,16)\\
PBatch & 78.623779 & 0.600083 & 5.326131552 & 0.6137384329 & (8,32)(4,16)\\
PBatch & 78.735749 & 0.606064 & 5.273570118 & 0.607681697 & (4,16)(8,32)\\
PBatch & 78.898616 & 0.643806 & 4.964416299 & 0.572057421 & (8,32)(8,8)\\
PBatch & 76.852606 & 0.656683 & 4.867068281 & 0.5608398573 & (8,8)(8,32)\\
PBatch & 78.735749 & 0.679829 & 4.701360195 & 0.5417450565 & (4,32)(8,32)\\
PBatch & 78.623779 & 0.68092 & 4.693827469 & 0.5408770487 & (8,32)(4,32)\\
PBatch & 78.898616 & 0.726612 & 4.39866256 & 0.5068647366 & (8,16)(8,32)\\
PBatch & 78.898616 & 0.727671 & 4.392261063 & 0.5061270822 & (8,32)(8,16)\\
PBatch & 78.898616 & 0.863237 & 3.702483791 & 0.4266429729 & (8,32)(8,32)\\
\hline
Cutlass & 32.766694 & 0.187488 & 17.04706968 & 1.964360386 & (1,1)\\
Cutlass & 32.949919 & 0.192354 & 16.61582811 & 1.914667748 & (1,4)\\
Cutlass & 32.949919 & 0.231786 & 13.78910288 & 1.588939798 & (1,8)\\
Cutlass & 33.204397 & 0.243349 & 13.13389823 & 1.513439546 & (4,1)\\
Cutlass & 77.381922 & 0.247755 & 12.90032895 & 1.486524994 & (4,4)\\
Cutlass & 77.8807 & 0.305257 & 10.47026276 & 1.206504683 & (4,8)\\
Cutlass & 33.112785 & 0.307583 & 10.39108468 & 1.19738087 & (8,1)\\
Cutlass & 78.49145 & 0.313648 & 10.19015266 & 1.174227159 & (8,4)\\
Cutlass & 79.142915 & 0.368149 & 8.68159631 & 1.000393862 & (8,8)\\
Cutlass & 32.949919 & 0.633152 & 5.047952151 & 0.5816833872 & (1,16)\\
Cutlass & 32.848127 & 0.679143 & 4.706109023 & 0.5422922713 & (16,1)\\
Cutlass & 77.707655 & 0.709885 & 4.50230812 & 0.5188079759 & (4,16)\\
Cutlass & 78.420195 & 0.712881 & 4.483386428 & 0.5166275998 & (16,4)\\
Cutlass & 78.888436 & 0.775249 & 4.122702512 & 0.4750654306 & (8,16)\\
Cutlass & 79.08184 & 0.776367 & 4.116765653 & 0.4743813171 & (16,8)\\
Cutlass & 78.84772 & 1.179446 & 2.70984937 & 0.3122601628 & (16,16)\\
Cutlass & 32.949919 & 1.637931 & 1.95131602 & 0.2248531837 & (1,32)\\
Cutlass & 32.878664 & 1.669796 & 1.914078726 & 0.2205622723 & (32,1)\\
Cutlass & 78.379479 & 1.710974 & 1.868012606 & 0.2152540015 & (32,4)\\
Cutlass & 77.728013 & 1.711146 & 1.867824838 & 0.2152323647 & (4,32)\\
Cutlass & 79.08184 & 1.767762 & 1.808004132 & 0.2083391316 & (32,8)\\
Cutlass & 78.898616 & 1.780932 & 1.794633933 & 0.2067984628 & (8,32)\\
Cutlass & 78.857899 & 2.183805 & 1.463556041 & 0.1686478417 & (32,16)\\
Cutlass & 78.827362 & 2.186446 & 1.461788217 & 0.1684441326 & (16,32)\\
Cutlass & 78.817182 & 3.185673 & 1.003279684 & 0.1156094803 & (32,32)\\
    \hline
    \end{longtable}
